Learning-Enhanced Composite DNA Data Storage Under Sampling Randomness and IDS Errors

DNA data storage offers a high-density, long-term alternative to conventional storage systems, addressing the exponential growth of digital data. Composite DNA extends this paradigm by leveraging mixtures of nucleotides to increase storage capacity beyond the four standard bases. In this work, composite DNA storage is modeled as a multinomial channel, and an analogy to digital modulation is established by representing composite letters on the three-dimensional probability simplex. To mitigate errors caused by sampling randomness, we derive transition probabilities for each constellation point which enables the computation of bit-wise log-likelihood ratios (LLRs) to employ practical channel codes for error correction. The framework is then extended to substitution and insertion-deletion-substitution (IDS) channels by proposing constellation update rules that account for these impairments. For the substitution channel, exact constellation updates enable exact LLR computation. In contrast, for the IDS channel, the large number of possible cases necessitates an approximate update rule, yielding approximate LLRs. To address this limitation, we further propose two learning-enhanced receiver architectures: (1) RhoNet, a learning-assisted model-based method that refines constellation points prior to analytical LLR computation, and (2) LLRNet, which directly estimates LLRs, representing a progressive transition from model-based analytical estimation to fully data-driven processing. Numerical results demonstrate reliable performance with existing low-density parity-check (LDPC) codes.

==> figures/tikz-RhoNet-LLRNet/ID-DS-IS-IDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% --- Saturated / Vibrant Version of Your Palette ---

% 1. Blue (Darker, stronger Steel Blue) -> Good for ID
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


%

\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{E69F00}
\definecolor{c3}{HTML}{009E73}
\definecolor{c4}{HTML}{D55E00}
\definecolor{c5}{HTML}{CC79A7}


% 1) Dark navy blue
\definecolor{cc1}{RGB}{24,73,135}

% 2) Light blue
\definecolor{cc2}{RGB}{93,165,218}

% 3) Bright red
\definecolor{cc3}{RGB}{255,59,48}

% 4) Dark maroon / brown-red
\definecolor{cc4}{RGB}{128,32,32}

% 5) Medium blue
\definecolor{cc5}{RGB}{31,119,180}



\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=0.003,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-6,
ymax=1e-1,
%xmin = 1e-3,
%xmax = 3e-3,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%minor y tick num=9,  
legend style={at={(0.995,0.375)},font=\scriptsize,   legend columns=3,nodes={scale=0.9, transform shape},fill opacity=0.52, draw opacity=1,text opacity=1,
legend cell align={left},
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
%legend style={legend cell align=left, align=left, draw=white!15!black}
%xtick={0,5,10,15},
xtick={0.01,  0.009,  0.008,  0.007,  0.006,  0.005, 0.004,  0.003},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]





\addlegendimage{empty legend}
\addlegendentry{}





\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.0789	\\
0.0095	0.0558	\\
0.009	0.0395	\\
0.0085	0.028	\\
0.008	0.0176	\\
0.0075	0.0137	\\
0.007	0.006	\\
0.0065	0.0028	\\
0.006	0.0028	\\
0.0055	0.00114	\\
0.005	0.00066	\\
0.0045	0.00028	\\
0.004	0.00015	\\
0.0035	0.000084	\\
0.003	0.000028	\\
};
%\addlegendentry{biGRU - IDS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{IDS: RhoNet} %IDS


\addplot [color=mycolor1, line width=1.2pt, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.0742	\\
0.0095	0.0536	\\
0.009	0.0379	\\
0.0085	0.0286	\\
0.008	0.0169	\\
0.0075	0.0106	\\
0.007	0.0067	\\
0.0065	0.0031	\\
0.006	0.0021	\\
0.0055	0.00128	\\
0.005	0.0006	\\
0.0045	0.00036	\\
0.004	0.000158	\\
0.0035	0.00007	\\
0.003	0.000026	\\
};
%\addlegendentry{biGRU - IDS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{IDS: LLRNet} %IDS


\addlegendimage{empty legend}
\addlegendentry{}





\addplot [color=mycolor2, line width=1.2pt, mark=star,mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.0642	\\
0.0095	0.0459	\\
0.009	0.033275	\\
0.0085	0.022675	\\
0.008	0.0145	\\
0.0075	0.010375	\\
0.007	0.006475	\\
0.0065	0.00385	\\
0.006	0.00196	\\
0.0055	0.00117	\\
0.005	0.00067	\\
0.0045	0.00027	\\
0.004	0.00012	\\
0.0035	0.000057	\\
0.003	0.000031	\\
};
%\addlegendentry{biGRU - ID, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{ID: RhoNet} %ID

\addplot [color=mycolor2, line width=1.2pt, dashed, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.060525	\\
0.0095	0.044875	\\
0.009	0.0328	\\
0.0085	0.0222	\\
0.008	0.014875	\\
0.0075	0.00955	\\
0.007	0.0059	\\
0.0065	0.00335	\\
0.006	0.0022	\\
0.0055	0.00125	\\
0.005	0.00061	\\
0.0045	0.00032	\\
0.004	0.000128	\\
0.0035	0.000068	\\
0.003	0.000024	\\
};
%\addlegendentry{biGRU - ID, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{ID: LLRNet} %ID


\addplot [color=mycolor3, line width=1.2pt, mark=triangle,dotted, mark options={solid,mycolor3}]
  table[row sep=crcr]{%
0.0075	0.1052	\\
0.007	0.0738	\\
0.0065	0.0533	\\
0.006	0.0348\\
0.0055	0.0198	\\
0.005	0.0112	\\
0.0045	0.006	\\
0.004	0.0027	\\
0.0035	0.0008	\\
0.003	0.00026	\\
};
\addlegendentry{IS: Approximate LLR}




\addplot [color=mycolor3, line width=1.2pt, mark=triangle, mark options={solid,mycolor3}]
  table[row sep=crcr]{%
0.01	0.002805	\\
0.0095	0.00205	\\
0.009	0.00149	\\
0.0085	0.001265	\\
0.008	0.000855	\\
0.0075	0.00066	\\
0.007	0.000425	\\
0.0065	0.00043	\\
0.006	0.000313	\\
0.0055	0.000191	\\
0.005	0.000133	\\
0.0045	0.000082	\\
0.004	0.000063	\\
0.0035	0.000034	\\
0.003	0.000011	\\
};
%\addlegendentry{biGRU - IS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{IS: RhoNet} %IS



\addplot [color=mycolor3, line width=1.2pt, dashed,mark=triangle, mark options={solid,mycolor3}]
  table[row sep=crcr]{%
0.01	0.0031	\\
0.0095	0.00279	\\
0.009	0.00206	\\
0.0085	0.00188	\\
0.008	0.001495	\\
0.0075	0.001075	\\
0.007	0.00098	\\
0.0065	0.00069	\\
0.006	0.0005	\\
0.0055	0.00037	\\
0.005	0.000286	\\
0.0045	0.000197	\\
0.004	0.000116	\\
0.0035	0.000054	\\
0.003	0.000025	\\
};
%\addlegendentry{biGRU - IS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{IS: LLRNet} %IS


    

\addplot [color=mycolor4, line width=1.25pt, mark=|,dotted, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0075	0.1098	\\
0.007	0.0765	\\
0.0065	0.0542	\\
0.006	0.033	\\
0.0055	0.0196	\\
0.005	0.0117	\\
0.0045	0.0059	\\
0.004	0.0023	\\
0.0035	0.0006	\\
0.003	0.00026	\\
};
%\addlegendentry{biGRU - DS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{DS: Approximate LLR}



\addplot [color=mycolor4, line width=1.2pt, mark=|,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.00415	\\
0.0095	0.00312	\\
0.009	0.00259	\\
0.0085	0.00189	\\
0.008	0.001535	\\
0.0075	0.001145	\\
0.007	0.001005	\\
0.0065	0.000725	\\
0.006	0.00061	\\
0.0055	0.000403	\\
0.005	0.00031	\\
0.0045	0.000172	\\
0.004	0.000112	\\
0.0035	0.000061	\\
0.003	0.000032	\\
};
%\addlegendentry{biGRU - DS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{DS: RhoNet} %DS


\addplot [color=mycolor4, line width=1.2pt, mark=|, dashed, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.003595	\\
0.0095	0.00309	\\
0.009	0.00208	\\
0.0085	0.001865	\\
0.008	0.001595	\\
0.0075	0.00116	\\
0.007	0.00092	\\
0.0065	0.00067	\\
0.006	0.0005	\\
0.0055	0.000392	\\
0.005	0.000276	\\
0.0045	0.000172	\\
0.004	0.000118	\\
0.0035	0.000052	\\
0.003	0.000026	\\
};
%\addlegendentry{biGRU - DS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{DS: LLRNet} %DS




\end{axis}
\end{tikzpicture}%

==> figures/tikz-RhoNet-LLRNet/IDS-CSIRobust-RhonetLLRnet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.10000,0.44706,0.704118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2x}{rgb}{0.47, 0.27, 0.23}
\definecolor{mycolor7}{rgb}{0.47, 0.27, 0.23}
%

\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{E69F00}
\definecolor{c3}{HTML}{009E73}
\definecolor{c4}{HTML}{D55E00}
\definecolor{c5}{HTML}{CC79A7}





% 1) Dark navy blue
\definecolor{cc1}{RGB}{24,73,135}

% 2) Light blue
\definecolor{cc2}{RGB}{93,165,218}

% 3) Bright red
\definecolor{cc3}{RGB}{255,59,48}

% 4) Dark maroon / brown-red
\definecolor{cc4}{RGB}{128,32,32}

% 5) Medium blue
\definecolor{cc5}{RGB}{31,119,180}




\pgfplotscreateplotcyclelist{my5}{
{cbBlue,      mark=*,         mark options={solid}, mark size=2.2pt},
{cbOrange,    mark=square*,   mark options={solid}, mark size=2.2pt},
{cbGreen,     mark=triangle*, mark options={solid}, mark size=2.4pt},
{cbVermillion,mark=diamond*,  mark options={solid}, mark size=2.2pt},
{cbPurple,    mark=pentagon*, mark options={solid}, mark size=2.4pt},
}

\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
cycle list name=my5,
xmin=0.001,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=0.1e-6,
ymax=0.3,
%xmin = 1e-3,
%xmax = 3e-3,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%minor y tick num=9,  
legend style={
    at={(0.995,0.32)},
    font=\scriptsize,
    nodes={scale=0.95, transform shape},
    fill opacity=0.2,
    draw opacity=1,
    text opacity=1,
    legend cell align={left},
    legend columns=2,   % 2 kolon
},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%xtick={0,5,10,15},
xtick={0.01,  0.009,  0.008,  0.007,  0.006,  0.005, 0.004,  0.003,0.002, 0.001},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]



    

\addplot [line width=1.2pt,color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.967	\\
0.0095	0.955	\\
0.009	0.927	\\
0.0085	0.914	\\
0.008	0.882	\\
0.0075	0.853	\\
0.007	0.77	\\
0.0065	0.743	\\
0.006	0.636	\\
0.0055	0.546	\\
0.005	0.442	\\
0.0045	0.358	\\
0.004	0.2424	\\
0.0035	0.1424	\\
0.003	0.0714	\\
0.0025	0.03494	\\
0.002	0.01006	\\
0.0015	0.00187	\\
0.001	0.00014	\\
};
\addlegendentry{Analytical approximate LLR}



\addlegendimage{empty legend}
\addlegendentry{}




\addplot [color=mycolor2, line width=1.2pt,  mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.0789	\\
0.0095	0.0558	\\
0.009	0.0395	\\
0.0085	0.028	\\
0.008	0.0176	\\
0.0075	0.0137	\\
0.007	0.006	\\
0.0065	0.0028	\\
0.006	0.0028	\\
0.0055	0.00114	\\
0.005	0.00066	\\
0.0045	0.00028	\\
0.004	0.00015	\\
0.0035	0.000084	\\
0.003	0.000028	\\
0.0025	0.000011	\\
0.002	0	\\
0.0015	0	\\
};
\addlegendentry{RhoNet - CSI-rob: $[0.001,0.01]$}










    


\addplot [color=mycolor2, line width=1.2pt,  mark=triangle*, dashed, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.1894	\\
0.0095	0.1504	\\
0.009	0.1152	\\
0.0085	0.0863	\\
0.008	0.0606	\\
0.0075	0.0422	\\
0.007	0.0272	\\
0.0065	0.0157	\\
0.006	0.011	\\
0.0055	0.00598	\\
0.005	0.0032	\\
0.0045	0.00148	\\
0.004	0.000768	\\
0.0035	0.000296	\\
0.003	0.000152	\\
0.0025	0.00004	\\
0.002	0.000009	\\
0.0015	0.000002 \\
};
\addlegendentry{$[0.001,0.005]$}





\addplot [color=mycolor4, line width=1.2pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.0742	\\
0.0095	0.0536	\\
0.009	0.0379	\\
0.0085	0.0286	\\
0.008	0.0169	\\
0.0075	0.0106	\\
0.007	0.0067	\\
0.0065	0.0031	\\
0.006	0.0021	\\
0.0055	0.00128	\\
0.005	0.0006	\\
0.0045	0.00036	\\
0.004	0.000158	\\
0.0035	0.00007	\\
0.003	0.000026	\\
0.0025	0.000009	\\
0.002	0.000001	\\
0.0015	0	\\
};
\addlegendentry{LLRnet - CSI-rob: $[0.001,0.01]$}




\addplot [color=mycolor4, line width=1.2pt, mark=star, dashed, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.1909	\\
0.0095	0.1502	\\
0.009	0.1131	\\
0.0085	0.0873	\\
0.008	0.0622	\\
0.0075	0.042	\\
0.007	0.0271	\\
0.0065	0.0156	\\
0.006	0.0101	\\
0.0055	0.00566	\\
0.005	0.00336	\\
0.0045	0.00152	\\
0.004	0.000858	\\
0.0035	0.000344	\\
0.003	0.000162	\\
0.0025	0.000061	\\
0.002	0.000012	\\
0.0015	3e-6	\\
};
\addlegendentry{$[0.001,0.005]$}

    






\end{axis}





\end{tikzpicture}%

==> figures/tikz-RhoNet-LLRNet/IDS-baselines-LLRNet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% --- Saturated / Vibrant Version of Your Palette ---

% 1. Blue (Darker, stronger Steel Blue) -> Good for ID
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


%

\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{E69F00}
\definecolor{c3}{HTML}{009E73}
\definecolor{c4}{HTML}{D55E00}
\definecolor{c5}{HTML}{CC79A7}


% 1) Dark navy blue
\definecolor{cc1}{RGB}{24,73,135}

% 2) Light blue
\definecolor{cc2}{RGB}{93,165,218}

% 3) Bright red
\definecolor{cc3}{RGB}{255,59,48}

% 4) Dark maroon / brown-red
\definecolor{cc4}{RGB}{128,32,32}

% 5) Medium blue
\definecolor{cc5}{RGB}{31,119,180}



\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=0.003,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-6,
ymax=1,
%xmin = 1e-3,
%xmax = 3e-3,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%minor y tick num=9,  
legend style={at={(0.995,0.45)},font=\scriptsize,   nodes={scale=0.9, transform shape},fill opacity=0.52, draw opacity=1,text opacity=1,
legend cell align={left},
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
%legend style={legend cell align=left, align=left, draw=white!15!black}
%xtick={0,5,10,15},
xtick={0.01,  0.009,  0.008,  0.007,  0.006,  0.005, 0.004,  0.003},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]





\addplot [line width=1.2pt,color=mycolor4, mark=|, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	0.967	\\
0.0095	0.955	\\
0.009	0.927	\\
0.0085	0.914	\\
0.008	0.882	\\
0.0075	0.853	\\
0.007	0.77	\\
0.0065	0.743	\\
0.006	0.636	\\
0.0055	0.546	\\
0.005	0.442	\\
0.0045	0.358	\\
0.004	0.2424	\\
0.0035	0.1424	\\
0.003	0.0714	\\
0.0025	0.03494	\\
0.002	0.01006	\\
0.0015	0.00187	\\
0.001	0.00014	\\
};
\addlegendentry{Analytical approximate LLR}



\addplot [line width=1.2pt,color=mycolor6, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.01	0.8649	\\
0.0095	0.8284	\\
0.009	0.7893	\\
0.0085	0.7459	\\
0.008	0.6819	\\
0.0075	0.6207	\\
0.007	0.5513	\\
0.0065	0.4811	\\
0.006	0.3997	\\
0.0055	0.3232	\\
0.005	0.2541	\\
0.0045	0.181	\\
0.004	0.13368	\\
0.0035	0.08022	\\
0.003	0.04752	\\
};
\addlegendentry{Empirical $\boldsymbol \rho$ estimation (with resampling)}




\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.0742	\\
0.0095	0.0536	\\
0.009	0.0379	\\
0.0085	0.0286	\\
0.008	0.0169	\\
0.0075	0.0106	\\
0.007	0.0067	\\
0.0065	0.0031	\\
0.006	0.0021	\\
0.0055	0.00128	\\
0.005	0.0006	\\
0.0045	0.00036	\\
0.004	0.000158	\\
0.0035	0.00007	\\
0.003	0.000026	\\
};
%\addlegendentry{biGRU - IDS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{RhoNet (resampling - proposed)} %IDS


\addplot [color=mycolor2, line width=1.2pt,  mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.6391	\\
0.0095	0.572	\\
0.009	0.5118	\\
0.0085	0.4482	\\
0.008	0.3665	\\
0.0075	0.3024	\\
0.007	0.2564	\\
0.0065	0.1776	\\
0.006	0.1404	\\
0.0055	0.094	\\
0.005	0.055	\\
0.0045	0.0366	\\
0.004	0.01824	\\
0.0035	0.00804	\\
0.003	0.00268	\\
};
%\addlegendentry{biGRU - IDS, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{RhoNet (without resampling)} %IDS






\addplot [color=mycolor3, line width=1.2pt, mark=star,mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	0.7556	\\
0.0095	0.7154	\\
0.009	0.6631	\\
0.0085	0.6114	\\
0.008	0.5484	\\
0.0075	0.4778	\\
0.007	0.4072	\\
0.0065	0.3456	\\
0.006	0.277	\\
0.0055	0.2054	\\
0.005	0.1515	\\
0.0045	0.0955	\\
0.004	0.06192	\\
0.0035	0.03336	\\
0.003	0.01482	\\
};
%\addlegendentry{biGRU - ID, trained for $p_d, p_i, p_s \in [0.001,0.005]$}
\addlegendentry{RhoNet (discard long/short strands)} %ID





\end{axis}

\end{tikzpicture}%

==> figures/tikz-RhoNet-LLRNet/KRobust-003.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
% 1. Orijinal Koyu Kırmızı (Sizin verdiğiniz)

% 2. Biraz Daha Soluk (Orta Ton) - %40 Beyaz Karışımı
\definecolor{mycolor1b}{rgb}{0.78117, 0.44706, 0.51059}

% 3. En Soluk (Pastel Ton) - %80 Beyaz Karışımı
\definecolor{mycolor1c}{rgb}{0.92706, 0.81569, 0.83686}


%
\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=3.9,
xmax=12.1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples (n)},
ymode=log,
ymin=2e-5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%minor y tick num=9,  
legend style={
    at={(1,1)},
    font=\scriptsize,
    nodes={scale=0.879, transform shape},
    fill opacity=0.52,
    draw opacity=1,
    text opacity=1,
    legend cell align={left},
    legend columns=1,   % 2 kolon
},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%xtick={0,5,10,15},
xtick={2,4,6,8,10,12},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]



\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{E69F00}
\definecolor{c3}{HTML}{009E73}
\definecolor{c4}{HTML}{D55E00}
\definecolor{c5}{HTML}{CC79A7}


    % 1) Dark navy blue
\definecolor{cc1}{RGB}{24,73,135}

% 2) Light blue
\definecolor{cc2}{RGB}{93,165,218}

% 3) Bright red
\definecolor{cc3}{RGB}{255,59,48}

% 4) Dark maroon / brown-red
\definecolor{cc4}{RGB}{128,32,32}

% 5) Medium blue
\definecolor{cc5}{RGB}{31,119,180}





\addplot [color=mycolor1, line width=1.25pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.13652	\\
5	0.04131	\\
6	0.01409	\\
7	0.00512	\\
8	0.00202	\\
9	0.00104	\\
10	0.00039	\\
11	0.000188	\\
12	0.00008	\\
};
\addlegendentry{RhoNet, perfect CSI} 






\addplot [color=mycolor1, line width=1.25pt, dashed, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.14369	\\
5	0.0419	\\
6	0.01414	\\
7	0.00521	\\
8	0.00195	\\
9	0.000841	\\
10	0.0004	\\
11	0.000189	\\
12	0.000071	\\
};
\addlegendentry{RhoNet, CSI rob: $[0.001,0.005]$} 



\addplot [color=mycolor1, line width=1.25pt, dotted, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.12967	\\
5	0.03277	\\
6	0.00916	\\
7	0.00314	\\
8	0.001	\\
9	0.00046	\\
10	0.00025	\\
11	0.000076	\\
12	0.00003	\\
};
\addlegendentry{RhoNet, CSI rob: $[0.001,0.01]$} 







\addplot [color=mycolor2, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.14723	\\
5	0.04401	\\
6	0.015	\\
7	0.00536	\\
8	0.00258	\\
9	0.00082	\\
10	0.00046	\\
11	0.000209	\\
12	0.000095	\\
};
\addlegendentry{LLRNet, perfect CSI} 


\addplot [color=mycolor2, dashed, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.14448	\\
5	0.04437	\\
6	0.01427	\\
7	0.00551	\\
8	0.00253	\\
9	0.000934	\\
10	0.000445	\\
11	0.000237	\\
12	0.000107	\\
};
\addlegendentry{LLRNet, CSI rob: $[0.001,0.005]$} 

\addplot [color=mycolor2, dotted, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.13223	\\
5	0.03514	\\
6	0.01049	\\
7	0.0036	\\
8	0.00127	\\
9	0.00064	\\
10	0.00021	\\
11	0.000104	\\
12	0.00004	\\
};
\addlegendentry{LLRNet, CSI rob: $[0.001,0.01]$} 



\end{axis}
\end{tikzpicture}%

==> figures/tikz-RhoNet-LLRNet/KRobust-005.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

%
\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=3.9,
xmax=12.1,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples (n)},
ymode=log,
ymin=2e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%minor y tick num=9,  
legend style={
    at={(0.605,0.545)},
    font=\scriptsize,
    nodes={scale=0.9, transform shape},
    fill opacity=0.52,
    draw opacity=1,
    text opacity=1,
    legend cell align={left},
    legend columns=1,   % 2 kolon
},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%xtick={0,5,10,15},
xtick={2,4,6,8,10,12},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]

    % 1) Dark navy blue





\addplot [color=mycolor1, line width=1.25pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.37512	\\
5	0.1672	\\
6	0.07492	\\
7	0.03472	\\
8	0.01681	\\
9	0.00881	\\
10	0.00457	\\
11	0.002378	\\
12	0.001184	\\
};
\addlegendentry{RhoNet, perfect CSI} 





\addplot [color=mycolor1, line width=1.25pt, dashed, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.41031	\\
5	0.19832	\\
6	0.09926	\\
7	0.05171	\\
8	0.0284	\\
9	0.01534	\\
10	0.008514	\\
11	0.00492	\\
12	0.002853	\\
};
\addlegendentry{RhoNet, CSI robust: $[0.001,0.005]$}  




\addplot [color=mycolor1, line width=1.25pt, dotted, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.3765	\\
5	0.16341	\\
6	0.07263	\\
7	0.03267	\\
8	0.01611	\\
9	0.00766	\\
10	0.00408	\\
11	0.002013	\\
12	0.001141	\\
};
\addlegendentry{RhoNet, CSI robust: $[0.001,0.01]$}  


\addplot [color=mycolor2, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.37867	\\
5	0.1713	\\
6	0.07966	\\
7	0.03788	\\
8	0.0178	\\
9	0.00909	\\
10	0.00522	\\
11	0.002545	\\
12	0.001391	\\
};
\addlegendentry{LLRNet, perfect CSI} 

\addplot [color=mycolor2, dashed, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.40961	\\
5	0.2065	\\
6	0.10544	\\
7	0.05428	\\
8	0.02985	\\
9	0.01618	\\
10	0.008685	\\
11	0.004909	\\
12	0.002788	\\
};
\addlegendentry{LLRNet, CSI robust: $[0.001,0.005]$} 

\addplot [color=mycolor2, dotted, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.38291	\\
5	0.17017	\\
6	0.07854	\\
7	0.03636	\\
8	0.01705	\\
9	0.00827	\\
10	0.00432	\\
11	0.002257	\\
12	0.001178	\\
};
\addlegendentry{LLRNet, CSI robust: $[0.001,0.01]$} 



\end{axis}
\end{tikzpicture}%

==> figures/tikz-RhoNet-LLRNet/discard-ratio.tex <==


% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% --- Saturated / Vibrant Version of Your Palette ---

% 1. Blue (Darker, stronger Steel Blue) -> Good for ID
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


%

\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{E69F00}
\definecolor{c3}{HTML}{009E73}
\definecolor{c4}{HTML}{D55E00}
\definecolor{c5}{HTML}{CC79A7}


% 1) Dark navy blue
\definecolor{cc1}{RGB}{24,73,135}

% 2) Light blue
\definecolor{cc2}{RGB}{93,165,218}

% 3) Bright red
\definecolor{cc3}{RGB}{255,59,48}

% 4) Dark maroon / brown-red
\definecolor{cc4}{RGB}{128,32,32}

% 5) Medium blue
\definecolor{cc5}{RGB}{31,119,180}



\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=0.003,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0,
ymax=85,
%xmin = 1e-3,
%xmax = 3e-3,
ylabel style={font=\color{white!15!black}},
ylabel={Discard ratio (\%)},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%minor y tick num=9,  
legend style={at={(0.995,0.225)},font=\scriptsize,   nodes={scale=0.9, transform shape},fill opacity=0.52, draw opacity=1,text opacity=1,
legend cell align={left},
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
%legend style={legend cell align=left, align=left, draw=white!15!black}
%xtick={0,5,10,15},
xtick={0.01,  0.009,  0.008,  0.007,  0.006,  0.005, 0.004,  0.003},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]



\addplot [color=mycolor3, line width=1.2pt, mark=star,dotted, mark options={solid, mycolor3}]
table[row sep=crcr]{%
0.01 76.683286\\
0.0095 75.973857\\
0.009 75.302500\\
0.0085 74.395071\\
0.008 73.446000\\
0.0075 72.440500\\
0.007 71.235500\\
0.0065 69.906143\\
0.006 68.455071\\
0.0055 66.677500\\
0.005 64.739786\\
0.0045 62.432500\\
0.004 59.730357\\
0.0035 56.484857\\
0.003 52.439857\\
};
\addlegendentry{Discard ratio (keep length $E$)}

\addplot [line width=1.2pt,color=mycolor4, mark=|,dotted, mark options={solid, mycolor4}]
table[row sep=crcr]{%
0.01 38.058714\\
0.0095 36.744214\\
0.009 35.466071\\
0.0085 33.937857\\
0.008 32.381500\\
0.0075 30.724643\\
0.007 28.970143\\
0.0065 27.129500\\
0.006 25.136857\\
0.0055 23.056357\\
0.005 20.818071\\
0.0045 18.587429\\
0.004 16.209429\\
0.0035 13.741571\\
0.003 11.228000\\
};
\addlegendentry{Discard ratio (keep length $E$ and $E\pm1$)}


\end{axis}

\end{tikzpicture}%







==> figures/tikz/ID.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.10000,0.44706,0.704118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2x}{rgb}{0.47, 0.27, 0.23}
\definecolor{mycolor7}{rgb}{0.47, 0.27, 0.23}
%
\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples (n)},
ymode=log,
ymin=6e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.62,0.42)},font=\small,nodes={scale=0.75, transform shape},fill opacity=0.52, draw opacity=1,text opacity=1,
legend cell align={left},
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
%legend style={legend cell align=left, align=left, draw=white!15!black}
%xtick={0,5,10,15},
xtick={0,2,4,6,8,10,12,14},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]

\addplot [color=mycolor1, line width=1.25pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.75\\
3	0.00956284153005465\\
4	7.05e-6\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{\shortstack{Only sampling \\\hspace{-0.35cm}randomness}}






\addplot [color=mycolor2, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1	\\
2	0.92955	\\
3	0.5414	\\
4	0.25545	\\
5	0.1142	\\
6	0.0506	\\
7	0.02425	\\
8	0.0109	\\
9	0.0051	\\
10	0.0025	\\
11	0.0014	\\
12	0.0005	\\
13	0.0003	\\
14	0.00014	\\
15	0	\\
};
\addlegendentry{$\text{p}_\text{i}\text{ = p}_\text{d}\text{ = 0.001}$}





\addplot [color=mycolor4, line width=1.25pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
1	1	\\
2	0.9827	\\
3	0.80825	\\
4	0.5894	\\
5	0.4008	\\
6	0.26275	\\
7	0.16985	\\
8	0.10965	\\
9	0.07135	\\
10	0.04645	\\
11	0.03105	\\
12	0.0201	\\
13	0.01415	\\
14	0.01	\\
15	0.00565	\\
};
\addlegendentry{$\text{p}_\text{i}\text{ = p}_\text{d}\text{ = 0.002}$}



\begin{comment}
    


\addplot [color=mycolor5, line width=1.25pt, dashed, mark=triangle, mark options={solid, rotate=90, mycolor5}]
  table[row sep=crcr]{%
20	0.22585	\\
25	0.14095	\\
30	0.09415	\\
35	0.06135	\\
40	0.04205	\\
45	0.0297	\\
50	0.0196	\\
55	0.01305	\\
60	0.00915	\\
65	0.0062	\\
70	0.0051	\\
75	0.00385	\\
80	0.0018	\\
85	0.0023	\\
90	0.0012	\\
95	0.0009	\\
100	0.0012	\\
};
\addlegendentry{$\text{p}_\text{i}\text{ = p}_\text{d}\text{ = 0.005}$}

\end{comment}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/only_sampling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.47, 0.27, 0.23}
%



\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples (n)},
ymode=log,
ymin=7e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
label style={font=\small},
xmajorgrids,
ymajorgrids,
legend style={at={(0.94,0.6255)},font=\small,nodes={scale=0.75, transform shape},fill opacity=0.2, draw opacity=1,text opacity=1,
legend cell align={left},
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
%legend style={legend cell align=left, align=left, draw=white!15!black}
xtick={0,2,4,6,8,10,12,14},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]





\addplot [color=mycolor1, line width=1.25pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.0002\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{$\text{L = 3, R}_\text{1}\text{ = 0.3235}$}

\addplot [color=mycolor1, dashed, line width=1.25pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.916666666666667\\
4	0.0502283105022831\\
5	1.522e-4\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{$\text{L = 4, R}_\text{1}\text{ = 0.3235}$}

\addplot [color=mycolor2, line width=1.25pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	0.75\\
3	0.00956284153005465\\
4	7.05e-6\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{$\text{L = 3, R}_\text{2}\text{ = 0.5}$}

\addplot [color=mycolor2, dashed, line width=1.25pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	0.375\\
6	0.0652173913043478\\
7	0.00705171255876427\\
8	6.2789e-04\\
9	8.25e-5\\
10	0\\
};
\addlegendentry{$\text{L = 4, R}_\text{2}\text{ = 0.5}$}

\addplot [color=mycolor4, line width=1.25pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	0.3\\
5	0.0136098509397278\\
6	0.000242670765106255\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{$\text{L = 3, R}_\text{3}\text{ = 0.75}$}

\addplot [color=mycolor4, dashed, line width=1.25pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	0.954545454545455\\
8	0.65625\\
9	0.338709677419355\\
10	0.170731707317073\\
11	0.061910112359551\\
12	0.021105527638191\\
13	0.00629874025194961\\
14	0.00252191665665906\\
15	0.0007\\
};
\addlegendentry{$\text{L = 4, R}_\text{3}\text{ = 0.75}$}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/subs-updatedR1.tex <==
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.47, 0.27, 0.23}
%
\begin{tikzpicture}
\begin{axis}[%
width=7.35cm,
height=4.2cm,
at={(0.745in,0.444in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples (n)},
ymode=log,
ymin=6e-5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
label style={font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={align=left,at={(0.96,0.67)},font=\small,nodes={scale=0.75, transform shape},fill opacity=0.52, draw opacity=1,text opacity=1,
legend cell align={left},
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
xtick={0,2,4,6,8,10,12,14},
xticklabel style={/pgf/number format/fixed, font=\small},
yticklabel style={font=\small},
]
\addplot [color=mycolor1, line width=1.25pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.8291\\
3	0.0079\\
4	7.05e-6\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
};
\addlegendentry{\shortstack{Only sampling \\\hspace{-0.35cm}randomness}}
\addplot [color=mycolor2, line width=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	0.94135\\
3	0.04790\\
4	0.00035\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
};
\addlegendentry{$p_s\text{ = 0.01}$}
\addplot [color=mycolor3, line width=1.25pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	0.99990\\
3	0.50205\\
4	0.02480\\
5	0.00055\\
6	0.00003\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
};
\addlegendentry{$p_s\text{ = 0.05}$}
\addplot [color=mycolor4, line width=1.25pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.95540\\
4	0.31175\\
5	0.02300\\
6	0.00090\\
7	1.2e-5\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
};
\addlegendentry{$p_s\text{ = 0.1}$}
\addplot [color=mycolor7, line width=1.25pt, mark=|, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	0.99355\\
5	0.72125\\
6	0.20390\\
7	0.03110\\
8	0.00335\\
9	0.00015\\
10	0\\
};
\addlegendentry{$p_s\text{ = 0.2}$}
\addplot [color=mycolor6, line width=1.25pt, mark=Mercedes star, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	0.99840\\
9	0.97365\\
10	0.83500\\
11	0.56725\\
12	0.31195\\
13	0.14020\\
14	0.05655\\
15	0.02015\\
};
\addlegendentry{$p_s\text{ = 0.4}$}


\begin{comment}
 
% ---- Fano converse (dashed) -------------------------------------------
\addplot [color=mycolor7, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1	0.355\\
2	0.061\\
};
\addlegendentry{Fano conv., $p_s\text{ = 0.2}$}

\addplot [color=mycolor6, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1	0.732\\
2	0.530\\
3	0.368\\
4	0.238\\
5	0.132\\
6	0.047\\
};
\addlegendentry{Fano conv., $p_s\text{ = 0.4}$}
   
\end{comment}

\end{axis}
\end{tikzpicture}%
